Normalizing Flows for High-Dimensional Detector Simulations

Whenever invertible generative networks are needed for LHC physics, normalizing flows show excellent performance. In this work, we investigate their performance for fast calorimeter shower simulations with increasing phase space dimension. We use fast and expressive coupling spline transformations applied to the CaloChallenge datasets. In addition to the base flow architecture we also employ a VAE to compress the dimensionality and train a generative network in the latent space. We evaluate our networks on several metrics, including high-level features, classifiers, and generation timing. Our findings demonstrate that invertible neural networks have competitive performance when compared to autoregressive flows, while being substantially faster during generation.

==> figs/networks/inn.tex <==
\begin{tikzpicture}[node distance=1cm, line width=2pt, font=\LARGE]

\coordinate (A);
\coordinate (B) at ([xshift=+7cm] A);
\coordinate (C) at ([yshift=+10mm] B);
\coordinate (D) at ([yshift=+10mm] A);

\draw[fill=lightgrey] (A) -- (B) -- (C) -- (D) -- cycle;

\node at ($(A)!0.5!(B) + (0, 0.4cm)$) {$x$, $u$};

\coordinate (A'') at ([xshift = 2.cm, yshift=-2cm] A);
\coordinate (B'') at ([xshift=+3.0cm] A'');
\coordinate (C'') at ([yshift=-2cm] B'');
\coordinate (D'') at ([yshift=-2cm] A'');

\draw[fill=lightgrey] (A'') -- (B'') -- (C'') -- (D'') -- cycle;

\coordinate (A') at ([yshift=-13cm] A);
\coordinate (B') at ([yshift=-13cm] B);
\coordinate (C') at ([yshift=-13cm] C);
\coordinate (D') at ([yshift=-13cm] D);

\draw[fill=lightgrey] (A') -- (B') -- (C') -- (D') -- cycle;

\node at ($(A')!0.5!(B') + (0, 0.4cm)$) {$\hat{x}$, $\hat{u}$};

% split
\draw[fill=lightblue] ([yshift=-15mm]A) -- ([yshift=-15mm]B) -- ([yshift=-15mm]C) -- ([yshift=-15mm]D) -- cycle;

% actnorm
\draw[fill=lightcoral] ([yshift=15mm]A') -- ([yshift=15mm]B') -- ([yshift=15mm]C') -- ([yshift=15mm]D') -- cycle;

% Permute
\draw[fill=lightblue] ([yshift=30mm]A') -- ([yshift=30mm]B') -- ([yshift=30mm]C') -- ([yshift=30mm]D') -- cycle;

\draw[->] ([xshift =5mm, yshift=-18mm]A) -- ([xshift=5mm, yshift=-8.8cm]A);
\draw[->] ([xshift =-4mm, yshift=-18mm]B) -- ([xshift=-4mm, yshift=-8.8cm]B);

\node (trafo) [crc, below of = C, yshift=-7.3cm, xshift=-4mm, font=\Large, fill=lightgreen]{$f$};

\draw[->] ([xshift =5mm, yshift=-5cm]A) -- (trafo);

% MLP box
\draw[fill=lightcoral] ([yshift=-1.2cm]D'') -- ([yshift=-1.2cm]C'') -- ([yshift=-3.3cm]C'') -- ([yshift=-3.3cm]D'') -- cycle;

\draw[->] ([xshift =1.5cm, yshift=-0.1cm]D'') -- ([xshift=1.5cm, yshift=-1.1cm]D'');

\node at ($(A'')!0.5!(B'') - (0, 1.0cm)$) {$\log E_{\text{inc}}$};

\node[text width=1.6cm] at ($(A'')!0.5!(B'') - (0, 4.3cm)$) {Spline params.};

\node at ($(A)!0.5!(B) - (0, 1.0cm)$) {Split};

\node at ($(A')!0.5!(B') + (0, 2.0cm)$) {ActNorm};

\node at ($(A')!0.5!(B') + (0, 3.5cm)$) {Permute};

\end{tikzpicture}

==> figs/networks/vae-inn.tex <==
\begin{tikzpicture}[node distance=1cm, line width=2pt, font=\LARGE]

\coordinate (A);
\coordinate (B) at ([xshift=7cm] A);
\coordinate (C) at ($([yshift=-4cm]A) !0.5! ([yshift=-4cm]B) + (1,0)$);
\coordinate (D) at ($([yshift=-4cm]A) !0.5! ([yshift=-4cm]B) + (-1,0)$);

\draw[fill=lightcoral] (A) -- (B) -- (C) -- (D) -- cycle;

\coordinate (A') at ([yshift=-11cm]A);
\coordinate (B') at ([yshift=-11cm]B);
\coordinate (C') at ($([yshift=4cm]A') !0.5! ([yshift=4cm]B') + (1,0)$);
\coordinate (D') at ($([yshift=4cm]A') !0.5! ([yshift=4cm]B') + (-1,0)$);

\draw[fill=lightcoral] (A') -- (B') -- (C') -- (D') -- cycle;

\draw[fill=lightblue] ([yshift=-5mm]D) -- ([yshift=-5mm]C) -- ([yshift=5mm]C') -- ([yshift=5mm]D') -- cycle;

\draw[fill=lightgreen] 
([yshift=-5mm, xshift=5cm]D) -- 
([yshift=-5mm, xshift=5cm]C) -- 
([yshift= 5mm, xshift=5cm]C') -- 
([yshift= 5mm, xshift=5cm]D') -- 
cycle;

\draw[->]
([yshift=-10mm, xshift=5mm]C) -- 
([yshift=-10mm, xshift=4.5cm]D) node[midway,below, yshift=-1mm] {\textbf{INN}};

\draw[->]
([yshift=10mm, xshift=4.5cm]D') --
([yshift=10mm, xshift=5mm]C');

% Placeholder textboxes in the trapezoids
\node[align=center] at ($(A)!0.5!(B) + (0,-1.3cm)$) {\textbf{Encoder}\\
$E(z|x)$};
\node[align=center] at ($(A')!0.5!(B') + (0,1.3cm)$) {\textbf{Decoder}\\
$D(x|z)$};

% Labels for the boxes
\node at ($(D)!0.5!(C) - (0,1.5cm)$) {$Z, u$};
\node at ([xshift=5cm]$(D)!0.5!(C) - (0,1.4cm)$) {$\tilde Z$};

\draw[fill=lightgrey] 
([yshift=5mm]A) -- 
([yshift=5mm]B) -- 
([yshift=15mm]B) -- 
([yshift=15mm]A) -- 
cycle;

\draw[fill=lightgrey] 
([yshift=-5mm]A') -- 
([yshift=-5mm]B') -- 
([yshift=-15mm]B') -- 
([yshift=-15mm]A') -- 
cycle;

\draw[fill=lightgrey] ([yshift=-5mm, xshift=-35mm]D) -- ([yshift=-5mm, xshift=-35mm]C) -- ([yshift=5mm, xshift=-35mm]C') -- ([yshift=5mm, xshift=-35mm]D') -- cycle;

\draw[->] ([xshift=-25mm]D) -- ([yshift=15mm, xshift=-25mm]D) |- ([yshift=15mm, xshift=-15mm]D);

\draw[->] ([xshift=-25mm]D') -- ([yshift=-15mm, xshift=-25mm]D') |- ([yshift=-15mm, xshift=-15mm]D');

\draw[->] ([xshift = -10mm, yshift=-15mm]D) -- ([xshift=-5mm, yshift=-15mm]D);

% Labels for grey boxes
\node at ([xshift=-35mm]$(D)!0.5!(C) - (0,1.5cm)$) {$u$};


\node at ($(A)!0.5!(B) + (0, 1cm)$) {$x$};
\node at ($(A')!0.5!(B') - (0, 1cm)$) {$\hat{x}$};


\end{tikzpicture}
